Shape-Tailored Deep Neural Networks

We present Shape-Tailored Deep Neural Networks (ST-DNN). ST-DNN extend convolutional networks (CNN), which aggregate data from fixed shape (square) neighborhoods, to compute descriptors defined on arbitrarily shaped regions. This is natural for segmentation, where descriptors should describe regions (e.g., of objects) that have diverse shape. We formulate these descriptors through the Poisson partial differential equation (PDE), which can be used to generalize convolution to arbitrary regions. We stack multiple PDE layers to generalize a deep CNN to arbitrary regions, and apply it to segmentation. We show that ST-DNN are covariant to translations and rotations and robust to domain deformations, natural for segmentation, which existing CNN based methods lack. ST-DNN are 3-4 orders of magnitude smaller then CNNs used for segmentation. We show that they exceed segmentation performance compared to state-of-the-art CNN-based descriptors using 2-3 orders smaller training sets on the texture segmentation problem.

==> (inline-0) <==
\begin{tabular}{l@{}|c@{\hspace{1em}}c|c@{\hspace{1em}}cc@{\hspace{1em}}cc@{\hspace{1em}}cc}
		& \multicolumn{2}{c|}{Contour} & \multicolumn{6}{c}{Region metrics} \\\hline
		&  \multicolumn{2}{c|}{F-meas.}  & \multicolumn{2}{c}{GT-cov.} & \multicolumn{2}{c}{Rand.~Index} & \multicolumn{2}{c}{Var.~Info.} \\
		& ODS & OIS  & ODS & OIS &  ODS & OIS & ODS & OIS \\ \hline\hline
		ST-DNN (ours) &  {\bf 0.63} &  {\bf 0.63} & {\bf  0.94}  & {\bf 0.94} & {\bf 0.94 } & {\bf 0.94} & {\bf 0.35} & {\bf 0.35}  \\
		resnet100-d-ce  &  0.39 &  0.39 &   0.84  &  0.84 &  0.75  &  0.75 &  0.70 &  0.70  \\
		resnet-d-ours &  0.39 &  0.39 & 0.83 & 0.83 & 0.76 & 0.76 & 0.74 & 0.74  \\
		resnet101-m-ce &  0.35 & 0.35 &  0.83 & 0.83 &  0.73 & 0.73 & 0.75 & 0.75  \\
		resnet101-m-ours  &  0.35 &  0.35 & 0.89 &0.89 & 0.76 &  0.76 & 0.78 &  0.78 \\
		resnet101-all-ce  &  0.04 &  0.04 & 0.79 &0.79 & 0.55 &  0.55 & 1.39 &  1.39 \\
		resnet101-all-ours &  0.48 &  0.48 & 0.83 &0.83 & 0.87 &  0.87 & 0.50 &  0.50 \\
		resnet101-TD-ours&  0.17&  0.17 & 0.83 &0.83 & 0.66 &  0.66 & 0.94 &  0.94 \\
		deeplabv3-all-ce   & 0.42 & 0.42 & 0.86 & 0.86 & 0.75 & 0.85 & 0.66 & 0.66 \\
		deeplabv3-all-ours & 0.42 & 0.42 & 0.85 & 0.85 & 0.76 & 0.76 & 0.67 & 0.67 \\
		HED\cite{HED2015} & 0.04& 0.04 & 0.53 & 0.53 & 0.60 & 0.60 & 1.69 & 1.69 
	\end{tabular}
\begin{tabular}{|c | c |} 
		\hline
		Dataset &  \# Images in Dataset  \\
		\hline\hline
		MSRA10k \cite{Cheng2011} &10000\\ 
		\hline
				DUTS-TR \cite{Zeng} & 10553  \\
		\hline
						DUTS-TE \cite{Zeng} &  5019 \\
		\hline
		ECCSD \cite{Yan2013} & 1000\\ 
		\hline
		MSRA-B \cite{Cheng2011} &5000\\ 
		\hline
		PASCAL-S \cite{Li2014}   & 850\\
		\hline

		HKU-IS \cite{Li2016b}  & 4447\\ 
		\hline
		THUR15k \cite{Cheng2014} \cite{Yan2013} & 15000\\
		\hline
		
	\end{tabular}
\begin{tabular}{l@{}|c@{\hspace{1em}}c|c@{\hspace{1em}}cc@{\hspace{1em}}cc@{\hspace{1em}}cc}
		& \multicolumn{2}{c|}{Contour} & \multicolumn{6}{c}{Region metrics} \\\hline
		&  \multicolumn{2}{c|}{F-meas.}  & \multicolumn{2}{c}{GT-cov.} & \multicolumn{2}{c}{Rand.~Index} & \multicolumn{2}{c}{Var.~Info.} \\
		& ODS & OIS  & ODS & OIS &  ODS & OIS & ODS & OIS \\ \hline\hline
		ST-DNN (ours) &  0.64 &  0.64 & {\bf  0.94}  & {\bf 0.94} & {\bf 0.94 } & {\bf 0.94} & {\bf 0.35} & {\bf 0.35}  \\
		Siamese \cite{Khan2018a} & {\bf 0.65} &  0.65 &  0.92  &  0.92 &  0.92  &  0.92 &  0.43 &  0.43  \\
		STLD &  0.58 &  0.58 & 0.86 & 0.86 & 0.88 & 0.88 & 0.63 & 0.63  \\
		non-STLD &  0.20 & 0.20 &  0.83 & 0.83 &  0.84 & 0.84 & 0.79 & 0.79  \\
		mcg \cite{arbelaez2014multiscale}  &  0.51 &  0.54 & 0.74 &0.82 & 0.77 &  0.85 & 0.80 &  0.66 \\
		gPb \cite{arbelaez2011contour}  &  0.53 &  0.57 & 0.81 &0.84 & 0.82 &  0.85 & 0.82 &  0.78 \\
		Kok.\cite{Kokkinos2015}&  0.64 &  {\bf 0.66} & 0.56 &0.56 & 0.56 &  0.57 & 0.92 &  0.92 \\
		CB \cite{isola2014crisp}  & 0.54 & 0.56 & 0.75 & 0.80 & 0.79 & 0.84 & 0.81 & 0.76 \\
		SIFT & 0.13 & 0.13 & 0.54 & 0.54 & 0.58 & 0.58 & 1.50 & 1.50 \\
		Entropy \cite{hong2008scale} & 0.19 & 0.19 & 0.74 & 0.74 & 0.76 & 0.76 & 1.00 & 1.00 \\
		Hist-5 \cite{ni2009local} & 0.17 & 0.17 & 0.67 & 0.67 &  0.72 & 0.72 & 1.25 & 1.25 \\
		Chan-Vese \cite{chan2001active} & 0.19 & 0.19 & 0.73 & 0.73 & 0.76 & 0.76 & 1.07 & 1.07\\
		LAC \cite{lankton2008localizing} & 0.14 & 0.14 & 0.54 & 0.54 & 0.58 & 0.58 & 1.51 & 1.51\\
		Global Hist \cite{michailovich2007image} & 0.14 & 0.14 & 0.66 & 0.66 & 0.68 & 0.68 & 1.16 & 1.16
	\end{tabular}
\begin{tabular}{l@{}|c@{\hspace{1em}}c|c@{\hspace{1em}}cc@{\hspace{1em}}cc@{\hspace{1em}}cc}
		& \multicolumn{2}{c|}{Contour} & \multicolumn{6}{c}{Region metrics} \\\hline
		&  \multicolumn{2}{c|}{F-meas.}  & \multicolumn{2}{c}{GT-cov.} & \multicolumn{2}{c}{Rand.~Index} & \multicolumn{2}{c}{Var.~Info.} \\
		& ODS & OIS  & ODS & OIS &  ODS & OIS & ODS & OIS \\ \hline\hline
		ST-DNN (ours) & {\bf 0.49} & {\bf  0.49} & {\bf  0.92}  & {\bf 0.92} & {\bf 0.92 } & {\bf 0.92} & {\bf 0.44} & {\bf 0.44}  \\
		Siamese \cite{Khan2018a} & 0.45 &   0.45&  0.90 &  0.90 &  0.89  &  0.89 &  0.46 &  0.46  \\
		STLD&  0.41&  0.41 & 0.87 & 0.87 & 0.86 & 0.86 & 0.53 & 0.53  \\
		non-STLD &  0.18 & 0.18 &  0.84 & 0.84 &  0.84 & 0.84 & 0.65 & 0.65  \\
		gPb \cite{arbelaez2011contour}  &  0.40 &  0.38 & 0.79 &0.81 & 0.79 &  0.82 & 0.75 &  0.73 \\
		CB \cite{isola2014crisp}  & 0.30 & 0.29 & 0.75 & 0.77 & 0.76 & 0.79 & 1.09 & 1.08 \\
		SIFT & 0.11 & 0.11 & 0.70 & 0.70 & 0.70 & 0.70 & 1.07 & 1.07 \\
		Entropy \cite{hong2008scale} & 0.13 & 0.13 & 0.75 & 0.75 & 0.75 & 0.75 & 0.91 & 0.91 \\
		Hist-5 \cite{ni2009local} & 0.32 & 0.32 & 0.67 & 0.67 &  0.68 & 0.68 & 1.10 & 1.10 \\
		Chan-Vese \cite{chan2001active} & 0.19 & 0.19 & 0.72 & 0.72 & 0.72 & 0.72 & 0.95 & 0.95\\
		LAC \cite{lankton2008localizing} & 0.14 & 0.14 & 0.72 & 0.72 & 0.70 & 0.70 & 1.14 & 1.14\\
		Global Hist \cite{michailovich2007image} & 0.28 & 0.28 & 0.75 & 0.75 & 0.75 & 0.75 & 0.79 & 0.79
	\end{tabular}
\begin{tabular}{c}
		%    {images} & \hspace{3pt} &
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/7}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/9}}\\[-\dp\strutbox]
		
		%    {groundTruth} & \hspace{3pt} &
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/102_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/104_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/107_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/118_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_7}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_7}}\\[-\dp\strutbox]
		
		%    {images} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_7}}\\[-\dp\strutbox]

		%    {groundTruth} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_7}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: cross-entropy\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_7}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_7}}\\[-\dp\strutbox]
		
		backbone: resnet101; pre-training: MS-COCO; training: real-world texture dataset; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_7}}\\[-\dp\strutbox]
		
	    backbone: deeplab-v3; pre-training: MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_1}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_2}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_3}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_4}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_5}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_6}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_7}}\\[-\dp\strutbox]

		%    {images} & \hspace{3pt} &
		HED \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_102}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_103}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_104}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_106}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_107}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_109}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_118}} \\[-\dp\strutbox]
		
		%{CTF} & \hspace{3pt} &
		ST-DNN (ours) \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/102_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/104_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/107_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/118_Net-eps-converted-to}}\\
		
	\end{tabular}
\begin{tabular}{c}
		%    {images} & \hspace{3pt} &
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/17}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/122_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/125_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/129_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/12_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_14}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_14}}\\[-\dp\strutbox]
		
		%    {images} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_14}}\\[-\dp\strutbox]

		%    {groundTruth} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_14}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: cross-entropy\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_14}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_14}}\\[-\dp\strutbox]
		
		backbone: resnet101; pre-training: MS-COCO; training: real-world texture dataset; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_14}}\\[-\dp\strutbox]
		
	   backbone: deeplab-v3; pre-training: MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_8}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_9}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_10}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_11}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_13}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_14}}\\[-\dp\strutbox]
		
			%    {images} & \hspace{3pt} &
		HED \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_121}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_122}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_125}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_128}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_129}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_12}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_134}} \\[-\dp\strutbox]

		%{CTF} & \hspace{3pt} &
		ST-DNN(ours) \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/122_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/125_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/129_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/12_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_Net-eps-converted-to}}\\
		
	\end{tabular}
\begin{tabular}{c}
		%    {images} & \hspace{3pt} &
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/25}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/21}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/23}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/139_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/175_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/149_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_duts_Figs_21}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: DUTS; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_duts_Figs_21}}\\[-\dp\strutbox]
		
		%    {images} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: cross-entropy \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_ce_msra_Figs_21}}\\[-\dp\strutbox]

		%    {groundTruth} & \hspace{3pt} &
		backbone: resnet101; pre-training: MS-COCO; training: MSRA; fine-tuning real-world texture dataset; loss function: ours \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/K_casl_msra_Figs_21}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: cross-entropy\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/ce_Figs_21}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		backbone: resnet101; pre-training:MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/casl_Figs_21}}\\[-\dp\strutbox]
		
		backbone: resnet101; pre-training: MS-COCO; training: real-world texture dataset; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/KaustOnly_21}}\\[-\dp\strutbox]
		
	     backbone: deeplab-v3; pre-training: MS-COCO; training: all datasets; loss function: ours\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_22}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_17}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_18}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_19}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_20}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/deeplab_cas_21}}\\[-\dp\strutbox]

		HED \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_139}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_175}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_142}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_149}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_14}}	
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_15}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/HED_16}} \\[-\dp\strutbox]
		
		%{CTF} & \hspace{3pt} &
		ST-DNN(ours) \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/139_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/175_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/149_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_Net-eps-converted-to}}\\
		
	\end{tabular}
\begin{tabular}{c}
		%    {images} & \hspace{3pt} &
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/60_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/63_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/67_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/178_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/58_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_figure_Color-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/60_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/63_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/67_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/178_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/58_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/60_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/63_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/67_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/178_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/58_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_RBSD-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/60_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/63_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/67_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/178_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/128_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/58_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/14_Net-eps-converted-to}}\\[-\dp\strutbox]
		
		%    {images} & \hspace{3pt} &
		Images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/25_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/27_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/185_figure_Color-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		ground Truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/25_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/27_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/185_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/25_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/27_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/185_RBSD-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/15_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/25_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/109_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/121_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/27_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/103_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/185_Net-eps-converted-to}}\\
		
				%    {images} & \hspace{3pt} &
		Images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/194_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/485_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/466_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/467_figure_Color-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/468_figure_Color-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		ground Truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/194_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/485_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/466_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/467_gt-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/468_gt-eps-converted-to}}\\[-\dp\strutbox]
		%   {STLD} & \hspace{3pt} &
		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/194_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/485_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/466_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/467_RBSD-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/468_RBSD-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN\\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/134_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/142_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/194_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/485_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/466_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/467_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/468_Net-eps-converted-to}}\\

	\end{tabular}
\begin{tabular}{c}
		%    {images} & \hspace{3pt} &
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/3_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/5_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/8_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/32_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/50_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/340_Net-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/3_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/5_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/8_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/32_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/50_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/340_Neta-eps-converted-to}}\\[-\dp\strutbox]
		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/3_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/5_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/8_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/32_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/50_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/340_Netb-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/3_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/5_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/8_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/16_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/32_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/50_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/340_Netc-eps-converted-to}}\\[-\dp\strutbox]

		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/151_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/150_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/184_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/193_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/233_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/250_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/283_Net-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &
		
		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/151_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/150_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/184_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/193_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/233_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/250_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/283_Neta-eps-converted-to}}\\[-\dp\strutbox]

		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/151_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/150_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/184_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/193_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/233_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/250_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/283_Netb-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/151_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/150_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/184_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/193_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/233_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/250_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/283_Netc-eps-converted-to}}\\[-\dp\strutbox]
		
		images \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/45_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/54_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/70_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/73_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/77_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_Net-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/113_Net-eps-converted-to}}\\[-\dp\strutbox]
		%    {groundTruth} & \hspace{3pt} &

		ground truth \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/45_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/54_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/70_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/73_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/77_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_Neta-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/113_Neta-eps-converted-to}}\\[-\dp\strutbox]
		STLD \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/45_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/54_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/70_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/73_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/77_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_Netb-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/113_Netb-eps-converted-to}}\\[-\dp\strutbox]
		%{CTF} & \hspace{3pt} &
		ST-DNN \\
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/45_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/54_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/70_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/73_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/77_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/106_Netc-eps-converted-to}}
		\includegraphics[width=\fWidRTex,height=\fHeiRTex]{{Figures/113_Netc-eps-converted-to}}\\[-\dp\strutbox]

	\end{tabular}
\begin{tabular}{c}

	Images\\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/763.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/2449.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/1242.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/1900.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/2947.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/4256.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/6330.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/6889.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/3219.jpg}}\\
	%    {groundTruth} & \hspace{3pt} &
	Groundtruth\\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/763a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/2449a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/1242a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/1900a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/2947a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/4256a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/6330a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/6889a.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/3219a.png}}\\[-\dp\strutbox]
	%    {groundTruth} & \hspace{3pt} &
	%   {STLD} & \hspace{3pt} &
	DeepLab-v3 \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_763.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_2449.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_1242.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_1900.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_2947.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_4256.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_6330.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_6889.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/D_3219.png}}\\[-\dp\strutbox]
	%    {groundTruth} & \hspace{3pt} &
	%{CTF} & \hspace{3pt} &
	
	FCN-ResNet101 \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_763.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_2449.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_1242.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_1900.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_2947.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_4256.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_6330.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_6889.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/R_3219.png}}\\[-\dp\strutbox]

	ST-DNN \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_763.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_2449.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_1242.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_1900.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_2947.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_4256.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_6330.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_6889.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/P_3219.png}}\\[-\dp\strutbox]
	
	Images \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/146074.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/157032.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/118015.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/120003.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/118072.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/2018.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/8068.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/189013.jpg}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/101027.jpg}}\\[-\dp\strutbox]
	
	GroundTruth \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT146074.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT157032.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT118015.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT120003.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT118072.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT2018.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT8068.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT189013.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/GT101027.png}}\\[-\dp\strutbox]
	
	Deeplab-v3 \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL146074.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL157032.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL118015.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL120003.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL118072.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL2018.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL8068.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL189013.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/Deep_OL101027.png}}\\[-\dp\strutbox]

	FCN-Resnet101 \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL146074.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL157032.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL118015.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL120003.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL118072.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL2018.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL8068.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL189013.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/OL101027.png}}\\[-\dp\strutbox]

	ST-DNN \\
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE146074.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE157032.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE118015.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE120003.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE118072.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE2018.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE8068.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE189013.png}}
	\includegraphics[width=\fWidRTex,height=\fHeiRTex]{\detokenize{Figures/PDE101027.png}}\\[-\dp\strutbox]

\end{tabular}
